PatchPerPix for Instance Segmentation

We present a novel method for proposal free instance segmentation that can handle sophisticated object shapes which span large parts of an image and form dense object clusters with crossovers. Our method is based on predicting dense local shape descriptors, which we assemble to form instances. All instances are assembled simultaneously in one go. To our knowledge, our method is the first non-iterative method that yields instances that are composed of learnt shape patches. We evaluate our method on a diverse range of data domains, where it defines the new state of the art on four benchmarks, namely the ISBI 2012 EM segmentation benchmark, the BBBC010 C. elegans dataset, and 2d as well as 3d fluorescence microscopy data of cell nuclei. We show furthermore that our method also applies to 3d light microscopy data of Drosophila neurons, which exhibit extreme cases of complex shape clusters

==> pipeline_final.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pipeline_final.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{557.74916379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2439003)%
    \put(0.002,0.00261059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) input image}}}%
    \put(0.35,0.00261059){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{(b) predictions, selection}}}%
    \put(0.5,0.00261059){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) patch affinity graph}}}%
    \put(0.8,0.00206431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) instance seg.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pipeline_final3.pdf}}%
  \end{picture}%
\endgroup%


==> wb_qualitative.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'wb_qualitative.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{526.82927551bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84712423)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{wb_qualitative.pdf}}%
    \put(0.62,0.00535334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(d) ed-ppp}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{wb_qualitative.pdf}}%
    \put(0.26,0.00555228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(b) gt}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{wb_qualitative.pdf}}%
    \put(0.44,0.00618206){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(c) ppp}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{wb_qualitative.pdf}}%
    \put(0.815,0.00535334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(e) ppp+dec}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{wb_qualitative.pdf}}%
    \put(0.06119296,0.00449156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(a) raw}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{wb_qualitative.pdf}}%
  \end{picture}%
\endgroup%

